Accelerated Diffusion Models via Speculative Sampling

Speculative sampling is a popular technique for accelerating inference in Large Language Models by generating candidate tokens using a fast draft model and accepting or rejecting them based on the target model's distribution. While speculative sampling was previously limited to discrete sequences, we extend it to diffusion models, which generate samples via continuous, vector-valued Markov chains. In this context, the target model is a high-quality but computationally expensive diffusion model. We propose various drafting strategies, including a simple and effective approach that does not require training a draft model and is applicable out of the box to any diffusion model. Our experiments demonstrate significant generation speedup on various diffusion models, halving the number of function evaluations, while generating exact samples from the target model.

==> description_algo.tex <==
\begin{tikzpicture}[scale=0.7, transform shape, 
    dashbox/.style={draw, dashed, rounded corners, inner sep=0.1cm, minimum width=0.85cm, minimum height=0.85cm},
    box/.style={draw, minimum width=0.85cm, minimum height=0.8cm, fill=green!20, drop shadow},
    yellowbox/.style={draw, minimum width=0.85cm, minimum height=0.8cm, fill=yellow!20, drop shadow},
    redbox/.style={draw, minimum width=0.85cm, minimum height=0.8cm, fill=red!20, drop shadow},
    line/.style={-stealth,thick},
    dashedline/.style={-stealth,thick,dashed},
    check/.style={green!80!black, font=\Large\bfseries},
    cross/.style={red, font=\Large\bfseries},
    verify/.style={draw,                          left color=customblue!20, right color=customblue!40, minimum width=7cm, minimum height=1.5cm, rounded corners, drop shadow, text depth=0.25ex, font=\comicneue\Large\bfseries},
    draft/.style={draw, left color=customred!20, right color=customred!40, minimum width=7cm, minimum height=1.5cm, rounded corners, drop shadow, text depth=0.25ex, font=\comicneue\Large\bfseries},
    speculative/.style={draw, left color=custompurple!40, right color=custompurple!60, minimum width=7cm, minimum height=1.5cm, rounded corners, drop shadow, text depth=0.25ex, font=\comicneue\Large\bfseries},
  ]

  % Efficiently Draft
  \node[draft] (draft) {Efficient Draft};
   \coordinate (pencilposs) at ($(draft.south) + (2.3,0.8cm)$); % node for pencil
  \node at (pencilposs) (pencil) {\includegraphics[width=0.9cm]{figs/pencil.png}};


  \node[box, above=1.5cm of draft.west, anchor=west, inner sep=0.05cm] (c1) {\includegraphics[width=0.85cm]{figs/dog_6.png}};
  \node[box, right=0.5cm of c1, inner sep=0.05cm] (c2) {\includegraphics[width=0.85cm]{figs/dog_5.png}};
  \node[box, right=0.5cm of c2, inner sep=0.05cm] (c3) {\includegraphics[width=0.85cm]{figs/dog_4.png}};
  \node[redbox, right=0.5cm of c3, inner sep=0.05cm] (c4) {\includegraphics[width=0.85cm]{figs/dog_3.png}};
  \node[yellowbox, right=0.5cm of c4, inner sep=0.05cm] (c5) {\includegraphics[width=0.85cm]{figs/dog_2.png}};

  % Calculate starting points for lines (using north this time)
  \coordinate (s1) at ($(c1.south) + (0,-0.3cm)$); % Directly below c1
  \coordinate (s2) at ($(c2.south) + (0,-0.3cm)$); % Directly below c2
  \coordinate (s3) at ($(c3.south) + (0,-0.3cm)$); % Directly below c3
  \coordinate (s4) at ($(c4.south) + (0,-0.3cm)$); % Directly below c4
  \coordinate (s5) at ($(c5.south) + (0,-0.3cm)$); % Directly below c5
  
  \coordinate (u1) at ($(c1.north) + (0,0.5cm)$); % Directly above c1
  \coordinate (u2) at ($(c2.north) + (0,0.5cm)$); % Directly above c2
  \coordinate (u3) at ($(c3.north) + (0,0.5cm)$); % Directly above c3
  \coordinate (u4) at ($(c4.north) + (0,0.5cm)$); % Directly above c4
  \coordinate (u5) at ($(c5.north) + (0,0.5cm)$); % Directly above c5

  \draw[line] (s1) -- (s1 |- c1.south); % Vertical line to c1.south
  \draw[line] (s2) -- (s2 |- c2.south); % Vertical line to c2.south
  \draw[line] (s3) -- (s3 |- c3.south); % Vertical line to c3.south
  \draw[line] (s4) -- (s4 |- c4.south); % Vertical line to c4.south
  \draw[line] (s5) -- (s5 |- c5.south); % Vertical line to c5.south
 
  \draw[line] (u1 |- c1.north) -- (u1); % Vertical line to c1.north
  \draw[line] (u2 |- c2.north) -- (u2); % Vertical line to c2.north
  \draw[line] (u3 |- c3.north) -- (u3); % Vertical line to c3.north
  \draw[line] (u4 |- c4.north) -- (u4); % Vertical line to c4.north
  \draw[line] (u5 |- c5.north) -- (u5); % Vertical line to c5.north

  % Verify in Parallel (placed on background layer)
  \node[verify, above=1.75cm of draft] (verify) {Verify in Parallel}; 
  \coordinate (glassposs) at ($(verify.south) + (2.3,0.8cm)$); % node for glass
  \node at (glassposs) (glass) {\includegraphics[width=0.9cm]{figs/magnifying_glass.png}};

  \node[box, above=1.5cm of verify.west, anchor=west, inner sep=0.05cm] (b1) {\includegraphics[width=0.85cm]{figs/dog_6.png}};
  \node[box, right=0.5cm of b1, inner sep=0.05cm] (b2) {\includegraphics[width=0.85cm]{figs/dog_5.png}};
  \node[box, right=0.5cm of b2, inner sep=0.05cm] (b3) {\includegraphics[width=0.85cm]{figs/dog_4.png}};
  \node[box, right=0.5cm of b3, inner sep=0.05cm] (b4) {\includegraphics[width=0.85cm]{figs/dog_3.png}};
  \node[yellowbox, right=0.5cm of b4, inner sep=0.05cm, font=\comicneue\bfseries] (b5) {ignored};


  \draw[line] (b1.north) -- ++(0,0.5cm) node[check,above] {\checkmark};
  \draw[line] (b2.north) -- ++(0,0.5cm) node[check,above] {\checkmark};
  \draw[line] (b3.north) -- ++(0,0.5cm) node[check,above] {\checkmark};
  \draw[line] (b4.north) -- ++(0,0.5cm) node[cross,above] {$\times$};
  
  \coordinate (t1) at ($(b1.south) + (0,-0.3cm)$); % Directly below b1
  \coordinate (t2) at ($(b2.south) + (0,-0.3cm)$); % Directly below b2
  \coordinate (t3) at ($(b3.south) + (0,-0.3cm)$); % Directly below b3
  \coordinate (t4) at ($(b4.south) + (0,-0.3cm)$); % Directly below b4
  \coordinate (t5) at ($(b5.south) + (0,-0.3cm)$); % Directly below b5

  \draw[line] (t1) -- (t1 |- b1.south); % Vertical line to c1.south
  \draw[line] (t2) -- (t2 |- b2.south); % Vertical line to c2.south
  \draw[line] (t3) -- (t3 |- b3.south); % Vertical line to c3.south
  \draw[line] (t4) -- (t4 |- b4.south); % Vertical line to c4.south
  \draw[line] (t5) -- (t5 |- b5.south); % Vertical line to c5.south

  
  % Create the rounded shaded area
  \coordinate (topleft) at ($(b1.north) + (0,0.75cm)$); % Directly above b1
  \node[fit=(draft)(topleft), draw, dashed, rounded corners, inner sep=0.5cm] (dashed) {};
  
  % Speculative 
  \node[speculative, right=3cm of draft] (speculative) {};
  \coordinate (speculativetextpos) at ($(speculative.south) + (0.0cm, -0.5cm)$); 
  \node[font=\comicneue\Large\bfseries] at (speculativetextpos) (speculativetext) {Speculative sampling};

  \node[box, left=1.5cm of speculative.west, anchor=west, inner sep=0.05cm] (d1) {\includegraphics[width=0.85cm]{figs/dog_6.png}};
  \node[box, right=1.5cm of speculative.east, anchor=east, inner sep=0.05cm] (d2) {\includegraphics[width=0.85cm]{figs/dog_0.png}};
  
  \draw[line] (d1) -- (speculative.west);
  \draw[line] (speculative.east) -- (d2);

  % Add image above "Speculative sampling"
  \coordinate (imagepos) at ($(speculative.north) + (1.5cm,3.75cm)$);
  \node at (imagepos) (image) {\includegraphics[width=6cm]{figs/rejection.png}}; % Adjust width as needed
  
  % Line to speculative
  \draw [-stealth,ultra thick,bend right] ($(dashed.east) + (0,1cm)$) to [out=0,in=150] (speculative.north);
  \coordinate (iterate) at ($(speculative.north) + (-4.8cm,1.4cm)$);
  \node[font=\comicneue\Large\bfseries] at (iterate) {Iterate};
  \coordinate (iteratefigpos) at ($(iterate.north) + (1.25,0.0cm)$);
  \node at (iteratefigpos) {\includegraphics[width=1.0cm]{figs/arrow_cycle.png}};
  
  
  % Boxes inside algo
  \node[dashbox] at ($(speculative.west) + (0.75,0.0cm)$) (box1) {};
  \node[dashbox] at ($(box1.east) + (0.65,0.0cm)$) (box2) {};
  \node[dashbox] at ($(box2.east) + (0.65,0.0cm)$) (box3) {};
  \node[dashbox] at ($(box3.east) + (0.65,0.0cm)$) (box4) {};
  \node[dashbox] at ($(box4.east) + (0.65,0.0cm)$) (box5) {};
  \node[dashbox] at ($(box5.east) + (0.65,0.0cm)$) (box6) {};

  
  % Description
  \coordinate (checkpos) at ($(imagepos.west) + (-6.5cm,1.25cm)$);
  \coordinate (crosspos) at ($(imagepos.west) + (-6.5cm,0.75cm)$);
  \node[check] at (checkpos) (checkdesc) {\checkmark};
  \node[cross] at (crosspos) (crossdesc) {$\times$};
  
  \coordinate (checkdesctxt) at ($(checkdesc.west) + (2.2cm,0.0cm)$);
  \coordinate (crossdesctxt) at ($(crossdesc.west) + (2.2cm,0.0cm)$);

  \node[font=\comicneue\large\bfseries] at (checkdesctxt) {accepted samples};
  \node[font=\comicneue\large\bfseries] at (crossdesctxt) {rejected samples};

\end{tikzpicture}
